Associated Jet Production at HERA

We compare the BFKL prediction for the associated production of forward jets at HERA with fixed-order matrix element calculations taking into account the kinematical cuts imposed by experimental conditions. Comparison with H1 data of the 1993 run favours the BFKL prediction. As a further signal of BFKL dynamics, we propose to look for the azimuthal dependence of the forward jets.

==> e_jet_35.pstex_t <==
\begin{picture}(0,0)%                                                          
\epsfig{file=e_jet_35.pstex}%                                                  
\end{picture}%                                                                 
\setlength{\unitlength}{0.00029200in}%                                         
%                                                                              
\begingroup\makeatletter\ifx\SetFigFont\undefined                              
% extract first six characters in \fmtname                                     
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%                             
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%                            
\ifx\x\y   % LaTeX or SliTeX?                                                  
\gdef\SetFigFont#1#2#3{%                                                       
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else                               
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else                         
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else                              
     \huge\fi\fi\fi\fi\fi\fi                                                   
  \csname #3\endcsname}%                                                       
\else                                                                          
\gdef\SetFigFont#1#2#3{\begingroup                                             
  \count@#1\relax \ifnum 25<\count@\count@25\fi                                
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%                                 
  \expandafter\x                                                               
    \csname \romannumeral\the\count@ pt\expandafter\endcsname                  
    \csname @\romannumeral\the\count@ pt\endcsname                             
  \csname #3\endcsname}%                                                       
\fi                                                                            
\fi\endgroup                                                                   
\begin{picture}(11428,6964)(301,-7562)                                         
\put(8327,-887){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q$}}}        
\put(301,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$x_{jet}p$}}} 
\put(7052,-7337){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$x_{jet}p$}}} 
\put(2852,-7487){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$x_{jet}p+k_t$
 }}}                                                                           
\put(9453,-7338){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$x_{jet}p+k_t$
 }}}                                                                           
\put(1051,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k_t$}}}     
\put(7876,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k_t$}}}     
\put(1576,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q$}}}        
\end{picture}                                                                  

